WebAnything: From the Wild Web to Scalable Agent Environments

Web agents require diverse, executable, and resettable website environments for reproducible training and evaluation. Human-assisted mirrors demand per-site engineering, while generative construction can diverge from specified real websites. Capture-and-replay preserves observations, with interaction coverage constrained by captured content and replay capabilities. We present WebAnything, a fully automated framework that reconstructs source-grounded, reusable Web environments from real URLs without per-site manual implementation or repair after initial setup and authorization. An Explorer-Builder collects browser-observable structures, resources, and interaction outcomes; an independent verifier checks frozen candidates and guides local repair or targeted source recapture. We construct 244 website artifacts across 14 application domains and 53 categories, supporting 12,984 executed and accepted tasks. Compared with human-assisted WebHarbor, WebAnything achieves higher aggregate scores on three fidelity metrics, with 12 wins, two ties, and no losses in a blind audit. Fine-tuning Qwen3.5-9B on 5,856 interaction trajectories improves REAL success by 9.9 percentage points, Odysseys-Easy Rubric Avg and Task Avg by 6.25 and 6.32 percentage points, and WebArena-Verified Overall success by 13.33 percentage points under the fixed harness. Code: https://github.com/china-qijizhifeng/Web-Anything

==> figures/task-diversity-complexity.tikz <==
% Author-confirmed descriptive statistics; no experiment or relabeling is run.
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{9}{11}\selectfont]
\definecolor{taskblue}{HTML}{0077BB}
\definecolor{taskorange}{HTML}{EE7733}
\definecolor{taskgrey}{HTML}{525B65}
\path[use as bounding box] (-.05,-.75) rectangle (16.4,5.15);
\node[font=\sffamily\bfseries\fontsize{11}{13}\selectfont] at (8.15,4.9)
  {6,172 accepted tasks\quad/\quad74 sites\quad/\quad14 task domains};
\node[anchor=west,font=\bfseries] at (0,4.25) {(a) Capability attributes (automated, overlapping)};
\node[anchor=west,font=\bfseries] at (9.15,4.25) {(b) Executed tool-interaction steps};
% Six independent proportions with a common zero baseline.
\foreach \tick in {0,25,50,75,100}{
  \pgfmathsetmacro{\xt}{3.0+.042*\tick}
  \draw[black!12,line width=.35pt] (\xt,.35)--(\xt,3.8);
  \node[font=\fontsize{8}{10}\selectfont,anchor=north] at (\xt,.27) {\tick};
}
\foreach \lab/\pct/\cnt/\yy in {
  Retrieval/77.8/4802/3.5,
  Filter + search/41.8/2581/2.95,
  Compare + summarize/25.1/1549/2.4,
  Multi-page/99.8/6157/1.85,
  State operations/26.8/1655/1.3,
  Cross-site/37.7/2326/.75}{
  \pgfmathsetmacro{\xe}{3.0+.042*\pct}
  \node[anchor=east] at (2.8,\yy) {\lab};
  \fill[taskblue] (3.0,\yy-.17) rectangle (\xe,\yy+.17);
  \node[anchor=west,font=\fontsize{8}{10}\selectfont] at (\xe+.08,\yy) {\pct\%};
}
\node[text=taskgrey,font=\fontsize{8}{10}\selectfont] at (5.1,-.23) {Share of accepted tasks (\%); attributes may overlap};
% Categorical bars, not an equal-width numerical histogram.
\foreach \tick in {0,10,20,30,40}{
  \pgfmathsetmacro{\yt}{.65+.073*\tick}
  \draw[black!12,line width=.35pt] (9.35,\yt)--(16.1,\yt);
  \node[anchor=east,font=\fontsize{8}{10}\selectfont] at (9.25,\yt) {\tick};
}
\node[anchor=west,font=\fontsize{8}{10}\selectfont,text=taskgrey] at (9.35,3.8) {Share of tasks (\%)};
\foreach \lab/\pct/\xx/\col in {
  0/0.1/9.8/taskblue,
  1/0.6/10.73/taskblue,
  2--5/33.9/11.66/taskblue,
  6--10/30.8/12.59/taskblue,
  11--20/24.3/13.52/taskorange,
  21--30/6.5/14.45/taskorange,
  31+/3.9/15.38/taskorange}{
  \pgfmathsetmacro{\yt}{.65+.073*\pct}
  \fill[\col] (\xx-.30,.65) rectangle (\xx+.30,\yt);
  \node[anchor=south,font=\fontsize{8}{10}\selectfont] at (\xx,\yt+.07) {\pct};
  \node[anchor=north,font=\fontsize{8}{10}\selectfont] at (\xx,.50) {\lab};
}
\node[font=\fontsize{8}{10}\selectfont,text=taskgrey] at (12.65,-.12) {Executed tool-interaction steps (bins)};
\node[font=\fontsize{8}{10}\selectfont,text=taskgrey] at (12.65,-.55) {Mean 10.4\quad{}Median 8\quad{}Maximum 89};
\end{tikzpicture}


==> figures/webanything-motivation-label.tex <==
% Preserve the original figure; replace only its first-panel heading with vector text.
\begin{tikzpicture}[outer sep=0]
\node[anchor=south west,inner sep=0] (motivation) at (0,0)
  {\includegraphics[width=\textwidth]{figures/webanything-motivation.png}};
\begin{scope}[x={(motivation.south east)},y={(motivation.north west)}]
\fill[white] (0.002,0.886) rectangle (0.177,0.997);
\node[align=center,text={rgb,255:red,74;green,118;blue,187},
      font=\fontsize{8.5}{9.5}\selectfont,inner sep=0]
  at (0.0895,0.945) {A. Generative\\Construction};
\end{scope}
\end{tikzpicture}%

